Dynamical systems as enriched functors

This article presents a general description of dynamical systems using the language of enriched functors and enriched natural transformations. This framework is essential to establish the equivalence of three descriptions of dynamics -- a semigroup action on the domain; a parameterized family of endomorphisms; and a transformation of time-space into the collection of endomorphisms. A collection of categorical axioms are presented that provides a complete categorical language to develop dynamical systems theory. None of the assumptions are rooted in specific contexts such as topology and measure spaces. The equivalence of the three descriptions is further used to construct other related notions,such as transfer operators, orbits and shift-spaces. All of these objects are defined by their structural role and universal properties, instead of their usual pointwise definitions.

==> dyn_interpret.tex <==
\node [style={rect3}, scale=1.5] (setmap) at (1.1\columnA, 3.1\rowA) { \textbf{Interpretation I.} Dynamics as a functor $\Phi : \Time \to \Context$  };
\node [style={rect2}, scale=1] (dyn) at (2.2\columnA, 2.6\rowA) { Assumption \ref{A:dyn} : Time is a semigroup $\Time$, equivalently, a 1-object category };
\node [style={rect2}, scale=1] (set_dyn) at (1.1\columnA, 1.3\rowA) { Set theoretic dynamics $\Phi : \Time \to \SetCat$ };
\node [style={rect2}, scale=1] (monoidal) at (2.2\columnA, 1.3\rowA) { Assumption \ref{A:monoidal} : context $\Context$ is closed, monoidal };
\node [style={rect2}, scale=1] (enrich) at (2.2\columnA, 0\rowA) { Assumption \ref{A:closed} : time $\calT$ enriched over $\Context$ };
\node [style={rect2}, scale=1] (enrich_fnctr) at (2.2\columnA, -1.3\rowA) { Assumption \ref{A:enrich_fnctr} : dynamics functor $\Phi$ is enriched };
\draw[draw=ChhaiC, line width=0.01\columnA] (1.85\columnA, -1.8\rowA) rectangle ++(0.7\columnA, 5.15\rowA);
\node [style={rect4}, scale=1] (TimeB) at (3.3\columnA, -1.3\rowA) { Time as a $\Context$-object $\TimeB$ \eqref{eqn:def:TimeB} };
\node [style={rect4}, scale=1] (Selfmap) at (3.3\columnA, 1.3\rowA) { Self-maps $\IntHom{\Omega}{\Omega}$ of domain $\Omega$ };
\node [style={rect4}, scale=1] (PathSp) at (3.8\columnA, 0\rowA) { Path space $\IntHom{\TimeB}{\Omega}$ };
\node [style={rect3}, scale=1.5] (hatPhi) at (1.8\columnA, -3.9\rowA) { \textbf{Interpretation II.} Dynamics as a parameterized family $\hat{\Phi}:\TimeB \to \IntHom{\Omega}{\Omega}$ of self-maps \eqref{eqn:def:hatPhi}. };
\node [style={rect3}, scale=1.5] (tildePhi) at (3.3\columnA, -3.9\rowA) { \textbf{Interpretation III.} Dynamics as a flow $\tilde{\Phi}:\TimeB \otimes \Omega \to \Omega$ on domain $\Omega$ \eqref{eqn:def:tildePhi}. };
\node [style={rect3}, scale=1.5] (shiftPhi) at (4.9\columnA, -2\rowA) { \textbf{Interpretation IV.} Dynamics as a shift map $\shiftF{\Phi}$ \eqref{eqn:thm:3:2} embedded in the path-space $\IntHom{\TimeB}{\Omega}$. };
\draw[-to] (setmap) to (set_dyn);
\draw[-to] (dyn) to (set_dyn);
\draw[-to] (set_dyn) to (monoidal);
\draw[-to] (set_dyn) to (enrich);
\draw[-to] (monoidal) to (enrich);
\draw[-to] (monoidal) to (Selfmap);
\draw[-to] (enrich) to (enrich_fnctr);
\draw[-to] (enrich) to (TimeB);
\draw[-to] (TimeB) to (PathSp);
\draw[-to] (TimeB) to (hatPhi);
\draw[-to] (TimeB) to (tildePhi);
\draw[-to] (enrich) to (PathSp);
\draw[-to] (enrich_fnctr) to (hatPhi);
\draw[-to] (tildePhi) to (hatPhi);
\path[line3] (hatPhi) -- node [below,midway] {adjoint} (tildePhi);
\path[line3] (tildePhi) -- node [below,midway] {composition with evaluation} (shiftPhi);
\draw[-to] (PathSp) to (shiftPhi);
\path[line2] (Selfmap) -- (hatPhi);
